Efficient On-the-Fly Interpolation Technique for Bethe-Salpeter Calculations of Optical Spectra

The Bethe-Salpeter formalism represents the most accurate method available nowadays for computing neutral excitation energies and optical spectra of crystalline systems from first principles. Bethe-Salpeter calculations yield very good agreement with experiment but are notoriously difficult to converge with respect to the sampling of the electronic wavevectors. Well-converged spectra therefore require significant computational and memory resources, even by today's standards. These bottlenecks hinder the investigation of systems of great technological interest. They are also barriers to the study of derived quantities like piezoreflectance, thermoreflectance or resonant Raman intensities. We present a new methodology that decreases the workload needed to reach a given accuracy. It is based on a double-grid on-the-fly interpolation within the Brillouin zone, combined with the Lanczos algorithm. It achieves significant speed-up and reduction of memory requirements. The technique is benchmarked in terms of accuracy on silicon, gallium arsenide and lithium fluoride. The scaling of the performance of the method as a function of the Brillouin Zone point density is much better than a conventional implementation. We also compare our method with other similar techniques proposed in the literature.

==> images/GaAs-4x2+avg_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/GaAs-4x2+avg_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/GaAs-4x2+avg_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.28,0.0369488){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.435,0.0369488){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.58999999,0.0369488){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.74499999,0.0369488){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.14233504){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.11805556,0.21733507){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.29233509){\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.11805556,0.36733508){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.11805556,0.44233508){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.11805556,0.51733507){\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.11805556,0.59233507){\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.11805556,0.66733507){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.02145399,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.24833332,0.61967187){\makebox(0,0)[lb]{\smash{4x4x4}}}%
    \put(0.24833332,0.57074479){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.24833332,0.52181771){\makebox(0,0)[lb]{\smash{M1 (1NB)}}}%
    \put(0.24833332,0.47289062){\makebox(0,0)[lb]{\smash{M2 (1NB)}}}%
    \put(0.24833332,0.42396355){\makebox(0,0)[lb]{\smash{M3 (1NB)}}}%
    
\put(0.24833332,0.37503645){\makebox(0,0)[lb]{\smash{Ref.~\cite{Gillet2013}}}}%
  \end{picture}%
\endgroup%


==> images/GaAs-4x2_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/GaAs-4x2_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/GaAs-4x2_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.28,0.0369488){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.435,0.0369488){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.58999999,0.0369488){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.74499999,0.0369488){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.14233504){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.11805556,0.21733507){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.29233509){\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.11805556,0.36733508){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.11805556,0.44233508){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.11805556,0.51733507){\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.11805556,0.59233507){\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.11805556,0.66733507){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.02145399,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.24833332,0.61967187){\makebox(0,0)[lb]{\smash{4x4x4}}}%
    \put(0.24833332,0.57074479){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.24833332,0.52181771){\makebox(0,0)[lb]{\smash{M1 (8NB)}}}%
    \put(0.24833332,0.47289062){\makebox(0,0)[lb]{\smash{M2 (8NB)}}}%
    \put(0.24833332,0.42396355){\makebox(0,0)[lb]{\smash{M3 (8NB)}}}%
  \end{picture}%
\endgroup%


==> images/GaAs-8x2+avg_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/GaAs-8x2+avg_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/GaAs-8x2+avg_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.28,0.0369488){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.435,0.0369488){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.58999999,0.0369488){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.74499999,0.0369488){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.14233504){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.11805556,0.21733507){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.29233509){\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.11805556,0.36733508){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.11805556,0.44233508){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.11805556,0.51733507){\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.11805556,0.59233507){\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.11805556,0.66733507){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.02145399,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.24833332,0.61967187){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.24833332,0.57074479){\makebox(0,0)[lb]{\smash{16x16x16}}}%
    \put(0.24833332,0.52181771){\makebox(0,0)[lb]{\smash{M1 (1NB)}}}%
    \put(0.24833332,0.47289062){\makebox(0,0)[lb]{\smash{M2 (1NB)}}}%
    \put(0.24833332,0.42396355){\makebox(0,0)[lb]{\smash{M3 (1NB)}}}%
    
\put(0.24833332,0.37503645){\makebox(0,0)[lb]{\smash{Ref.~\cite{Gillet2013}}}}%
  \end{picture}%
\endgroup%


==> images/GaAs-8x2_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/GaAs-8x2_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/GaAs-8x2_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.28,0.0369488){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.435,0.0369488){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.58999999,0.0369488){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.74499999,0.0369488){\makebox(0,0)[b]{\smash{4}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.14233504){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.11805556,0.21733507){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.29233509){\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.11805556,0.36733508){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.11805556,0.44233508){\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.11805556,0.51733507){\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.11805556,0.59233507){\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.11805556,0.66733507){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.02145399,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.24833332,0.61967187){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.24833332,0.57074479){\makebox(0,0)[lb]{\smash{16x16x16}}}%
    \put(0.24833332,0.52181771){\makebox(0,0)[lb]{\smash{M1 (8NB)}}}%
    \put(0.24833332,0.47289062){\makebox(0,0)[lb]{\smash{M2 (8NB)}}}%
    \put(0.24833332,0.42396355){\makebox(0,0)[lb]{\smash{M3 (8NB)}}}%
  \end{picture}%
\endgroup%


==> images/LiF-bigecut-4x2+avg_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/LiF-bigecut-4x2+avg_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/LiF-bigecut-4x2+avg_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{11}}}%
    \put(0.31875001,0.0369488){\makebox(0,0)[b]{\smash{12}}}%
    \put(0.51250002,0.0369488){\makebox(0,0)[b]{\smash{13}}}%
    \put(0.70624998,0.0369488){\makebox(0,0)[b]{\smash{14}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{15}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.20369869){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.11805556,0.34006235){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.47642597){\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.11805556,0.61278962){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.02213108,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.60862304,0.61967187){\makebox(0,0)[lb]{\smash{4x4x4}}}%
    \put(0.60862304,0.57074479){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.60862304,0.52181771){\makebox(0,0)[lb]{\smash{M1 (1NB)}}}%
    \put(0.60862304,0.47289062){\makebox(0,0)[lb]{\smash{M2 (1NB)}}}%
    \put(0.60862304,0.42396355){\makebox(0,0)[lb]{\smash{M3 (1NB)}}}%
    
\put(0.60862304,0.37503645){\makebox(0,0)[lb]{\smash{Ref.~\cite{Gillet2013}}}}%
  \end{picture}%
\endgroup%


==> images/LiF-bigecut-4x2_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/LiF-bigecut-4x2_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/LiF-bigecut-4x2_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{11}}}%
    \put(0.31875001,0.0369488){\makebox(0,0)[b]{\smash{12}}}%
    \put(0.51250002,0.0369488){\makebox(0,0)[b]{\smash{13}}}%
    \put(0.70624998,0.0369488){\makebox(0,0)[b]{\smash{14}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{15}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.20369869){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.11805556,0.34006235){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.47642597){\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.11805556,0.61278962){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.02213108,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.60862304,0.61967187){\makebox(0,0)[lb]{\smash{4x4x4}}}%
    \put(0.60862304,0.57074479){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.60862304,0.52181771){\makebox(0,0)[lb]{\smash{M1 (8NB)}}}%
    \put(0.60862304,0.47289062){\makebox(0,0)[lb]{\smash{M2 (8NB)}}}%
    \put(0.60862304,0.42396355){\makebox(0,0)[lb]{\smash{M3 (8NB)}}}%
  \end{picture}%
\endgroup%


==> images/LiF-bigecut-8x2+avg_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/LiF-bigecut-8x2+avg_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/LiF-bigecut-8x2+avg_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{11}}}%
    \put(0.31875001,0.0369488){\makebox(0,0)[b]{\smash{12}}}%
    \put(0.51250002,0.0369488){\makebox(0,0)[b]{\smash{13}}}%
    \put(0.70624998,0.0369488){\makebox(0,0)[b]{\smash{14}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{15}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.20369869){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.11805556,0.34006235){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.47642597){\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.11805556,0.61278962){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.02213108,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.60862304,0.61967187){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.60862304,0.57074479){\makebox(0,0)[lb]{\smash{16x16x16}}}%
    \put(0.60862304,0.52181771){\makebox(0,0)[lb]{\smash{M1 (1NB)}}}%
    \put(0.60862304,0.47289062){\makebox(0,0)[lb]{\smash{M2 (1NB)}}}%
    \put(0.60862304,0.42396355){\makebox(0,0)[lb]{\smash{M3 (1NB)}}}%
    
\put(0.60862304,0.37503645){\makebox(0,0)[lb]{\smash{Ref.~\cite{Gillet2013}}}}%
  \end{picture}%
\endgroup%


==> images/LiF-bigecut-8x2_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/LiF-bigecut-8x2_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/LiF-bigecut-8x2_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{11}}}%
    \put(0.31875001,0.0369488){\makebox(0,0)[b]{\smash{12}}}%
    \put(0.51250002,0.0369488){\makebox(0,0)[b]{\smash{13}}}%
    \put(0.70624998,0.0369488){\makebox(0,0)[b]{\smash{14}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{15}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.20369869){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.11805556,0.34006235){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.47642597){\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.11805556,0.61278962){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.02213108,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.60862304,0.61967187){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.60862304,0.57074479){\makebox(0,0)[lb]{\smash{16x16x16}}}%
    \put(0.60862304,0.52181771){\makebox(0,0)[lb]{\smash{M1 (8NB)}}}%
    \put(0.60862304,0.47289062){\makebox(0,0)[lb]{\smash{M2 (8NB)}}}%
    \put(0.60862304,0.42396355){\makebox(0,0)[lb]{\smash{M3 (8NB)}}}%
  \end{picture}%
\endgroup%


==> images/LiF-bigecut-RL-widths-4x2_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/LiF-bigecut-RL-widths-4x2_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/LiF-bigecut-RL-widths-4x2_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{11}}}%
    \put(0.31875001,0.0369488){\makebox(0,0)[b]{\smash{12}}}%
    \put(0.51250002,0.0369488){\makebox(0,0)[b]{\smash{13}}}%
    \put(0.70624998,0.0369488){\makebox(0,0)[b]{\smash{14}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{15}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.20369869){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.11805556,0.34006235){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.47642597){\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.11805556,0.61278962){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.02213108,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.60996744,0.61967187){\makebox(0,0)[lb]{\smash{4x4x4}}}%
    \put(0.60996744,0.57074479){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.60996744,0.52181771){\makebox(0,0)[lb]{\smash{M1}}}%
    \put(0.60996744,0.47289062){\makebox(0,0)[lb]{\smash{M2}}}%
    \put(0.60996744,0.42396355){\makebox(0,0)[lb]{\smash{M3 $w = 0$}}}%
    \put(0.60996744,0.37503645){\makebox(0,0)[lb]{\smash{M3 $w = 0.5$}}}%
    \put(0.60996744,0.32610938){\makebox(0,0)[lb]{\smash{M3 $w = 1$}}}%
    \put(0.60996744,0.27718231){\makebox(0,0)[lb]{\smash{M3 $w = 1.5$}}}%
  \end{picture}%
\endgroup%


==> images/LiF-bigecut-widths-4x2_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/LiF-bigecut-widths-4x2_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/LiF-bigecut-widths-4x2_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{11}}}%
    \put(0.31875001,0.0369488){\makebox(0,0)[b]{\smash{12}}}%
    \put(0.51250002,0.0369488){\makebox(0,0)[b]{\smash{13}}}%
    \put(0.70624998,0.0369488){\makebox(0,0)[b]{\smash{14}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{15}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.20369869){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.11805556,0.34006235){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.47642597){\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.11805556,0.61278962){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.02213108,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.60996744,0.61967187){\makebox(0,0)[lb]{\smash{4x4x4}}}%
    \put(0.60996744,0.57074479){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.60996744,0.52181771){\makebox(0,0)[lb]{\smash{M1}}}%
    \put(0.60996744,0.47289062){\makebox(0,0)[lb]{\smash{M2}}}%
    \put(0.60996744,0.42396355){\makebox(0,0)[lb]{\smash{M3 $w = 0$}}}%
    \put(0.60996744,0.37503645){\makebox(0,0)[lb]{\smash{M3 $w = 0.5$}}}%
    \put(0.60996744,0.32610938){\makebox(0,0)[lb]{\smash{M3 $w = 1$}}}%
    \put(0.60996744,0.27718231){\makebox(0,0)[lb]{\smash{M3 $w = 1.5$}}}%
  \end{picture}%
\endgroup%


==> images/Si-4x2+avg_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/Si-4x2+avg_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/Si-4x2+avg_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{3.0}}}%
    \put(0.25416666,0.0369488){\makebox(0,0)[b]{\smash{3.5}}}%
    \put(0.38333334,0.0369488){\makebox(0,0)[b]{\smash{4.0}}}%
    \put(0.51250002,0.0369488){\makebox(0,0)[b]{\smash{4.5}}}%
    \put(0.64166668,0.0369488){\makebox(0,0)[b]{\smash{5.0}}}%
    \put(0.77083333,0.0369488){\makebox(0,0)[b]{\smash{5.5}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{6.0}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.14233504){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.21733507){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.11805556,0.29233509){\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.11805556,0.36733508){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.11805556,0.44233508){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.11805556,0.51733507){\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.11805556,0.59233507){\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.11805556,0.66733507){\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.02145399,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.60996744,0.61967187){\makebox(0,0)[lb]{\smash{4x4x4}}}%
    \put(0.60996744,0.57074479){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.60996744,0.52181771){\makebox(0,0)[lb]{\smash{M1 (1NB)}}}%
    \put(0.60996744,0.47289062){\makebox(0,0)[lb]{\smash{M2 (1NB)}}}%
    \put(0.60996744,0.42396355){\makebox(0,0)[lb]{\smash{M3 (1NB)}}}%
    
\put(0.60996744,0.37503645){\makebox(0,0)[lb]{\smash{Ref.~\cite{Gillet2013}}}}%
  \end{picture}%
\endgroup%


==> images/Si-4x2_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/Si-4x2_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/Si-4x2_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{3.0}}}%
    \put(0.25416666,0.0369488){\makebox(0,0)[b]{\smash{3.5}}}%
    \put(0.38333334,0.0369488){\makebox(0,0)[b]{\smash{4.0}}}%
    \put(0.51250002,0.0369488){\makebox(0,0)[b]{\smash{4.5}}}%
    \put(0.64166668,0.0369488){\makebox(0,0)[b]{\smash{5.0}}}%
    \put(0.77083333,0.0369488){\makebox(0,0)[b]{\smash{5.5}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{6.0}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.14233504){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.21733507){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.11805556,0.29233509){\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.11805556,0.36733508){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.11805556,0.44233508){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.11805556,0.51733507){\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.11805556,0.59233507){\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.11805556,0.66733507){\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.02145399,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.60996744,0.61967187){\makebox(0,0)[lb]{\smash{4x4x4}}}%
    \put(0.60996744,0.57074479){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.60996744,0.52181771){\makebox(0,0)[lb]{\smash{M1 (8NB)}}}%
    \put(0.60996744,0.47289062){\makebox(0,0)[lb]{\smash{M2 (8NB)}}}%
    \put(0.60996744,0.42396355){\makebox(0,0)[lb]{\smash{M3 (8NB)}}}%
  \end{picture}%
\endgroup%


==> images/Si-8x2+avg_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/Si-8x2+avg_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/Si-8x2+avg_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{3.0}}}%
    \put(0.25416666,0.0369488){\makebox(0,0)[b]{\smash{3.5}}}%
    \put(0.38333334,0.0369488){\makebox(0,0)[b]{\smash{4.0}}}%
    \put(0.51250002,0.0369488){\makebox(0,0)[b]{\smash{4.5}}}%
    \put(0.64166668,0.0369488){\makebox(0,0)[b]{\smash{5.0}}}%
    \put(0.77083333,0.0369488){\makebox(0,0)[b]{\smash{5.5}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{6.0}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.14233504){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.21733507){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.11805556,0.29233509){\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.11805556,0.36733508){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.11805556,0.44233508){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.11805556,0.51733507){\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.11805556,0.59233507){\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.11805556,0.66733507){\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.02145399,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.60996744,0.61967187){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.60996744,0.57074479){\makebox(0,0)[lb]{\smash{16x16x16}}}%
    \put(0.60996744,0.52181771){\makebox(0,0)[lb]{\smash{M1 (1NB)}}}%
    \put(0.60996744,0.47289062){\makebox(0,0)[lb]{\smash{M2 (1NB)}}}%
    \put(0.60996744,0.42396355){\makebox(0,0)[lb]{\smash{M3 (1NB)}}}%
    
\put(0.60996744,0.37503645){\makebox(0,0)[lb]{\smash{Ref.~\cite{Gillet2013}}}}%
  \end{picture}%
\endgroup%


==> images/Si-8x2_new.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/Si-8x2_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{images/Si-8x2_new.eps}}%
    \put(0.125,0.0369488){\makebox(0,0)[b]{\smash{3.0}}}%
    \put(0.25416666,0.0369488){\makebox(0,0)[b]{\smash{3.5}}}%
    \put(0.38333334,0.0369488){\makebox(0,0)[b]{\smash{4.0}}}%
    \put(0.51250002,0.0369488){\makebox(0,0)[b]{\smash{4.5}}}%
    \put(0.64166668,0.0369488){\makebox(0,0)[b]{\smash{5.0}}}%
    \put(0.77083333,0.0369488){\makebox(0,0)[b]{\smash{5.5}}}%
    \put(0.90000004,0.0369488){\makebox(0,0)[b]{\smash{6.0}}}%
    \put(0.51250002,-0.01138454){\makebox(0,0)[b]{\smash{Frequency (eV)}}}%
    \put(0.11805556,0.06733508){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.11805556,0.14233504){\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.11805556,0.21733507){\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.11805556,0.29233509){\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.11805556,0.36733508){\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.11805556,0.44233508){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.11805556,0.51733507){\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.11805556,0.59233507){\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.11805556,0.66733507){\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.02145399,0.375){\rotatebox{90}{\makebox(0,0)[b]{\smash{Dielectric 
function}}}}%
    \put(0.60996744,0.61967187){\makebox(0,0)[lb]{\smash{8x8x8}}}%
    \put(0.60996744,0.57074479){\makebox(0,0)[lb]{\smash{16x16x16}}}%
    \put(0.60996744,0.52181771){\makebox(0,0)[lb]{\smash{M1 (8NB)}}}%
    \put(0.60996744,0.47289062){\makebox(0,0)[lb]{\smash{M2 (8NB)}}}%
    \put(0.60996744,0.42396355){\makebox(0,0)[lb]{\smash{M3 (8NB)}}}%
  \end{picture}%
\endgroup%


==> images/diverg-treatv2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diverg-treatv2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.20556641bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.53752644)%
    \put(0,0){\includegraphics[width=\unitlength]{images/diverg-treatv2.pdf}}%
    \put(0.27454553,0.65512693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.61277781,1.00483161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.4150787,0.85907585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.09801509,0.4561309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.82765376,1.17204439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.88648238,0.85808515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.54298867,0.38639908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    
\put(0.00796705,0.30083331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
A : Linear (M1)}}}%
\put(0.00796705,0.22083331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
B : Divergence treatment (M2)}}}%
\put(0.00796705,0.14083331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
C : Periodic images}}}%
    \put(0.11947201,1.40264954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Coarse points}}}%
  \end{picture}%
\endgroup%


==> images/schema-interp.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema-interp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.69912109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45880132)%
    \put(0,0){\includegraphics[width=\unitlength]{images/schema-interp.pdf}}%
    
\put(0.06474299,0.29467097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    
\put(0.3531307,0.29855731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    
\put(0.58290775,0.29839948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    
\put(0.90093614,0.29836003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    
\put(0.44161882,0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K^i$}}}%
    \put(0.1668135,0.41056067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f d 
d*$}}}%
    \put(0.67297597,0.4135316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f d 
d*$}}}%
    
\put(0.42561177,0.39771008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K^c$}}}%
  \end{picture}%
\endgroup%

